Learning Super-Features for Image Retrieval

Methods that combine local and global features have recently shown excellent performance on multiple challenging deep image retrieval benchmarks, but their use of local features raises at least two issues. First, these local features simply boil down to the localized map activations of a neural network, and hence can be extremely redundant. Second, they are typically trained with a global loss that only acts on top of an aggregation of local features; by contrast, testing is based on local feature matching, which creates a discrepancy between training and testing. In this paper, we propose a novel architecture for deep image retrieval, based solely on mid-level features that we call Super-features. These Super-features are constructed by an iterative attention module and constitute an ordered set in which each element focuses on a localized and discriminant image pattern. For training, they require only image labels. A contrastive loss operates directly at the level of Super-features and focuses on those that match across images. A second complementary loss encourages diversity. Experiments on common landmark retrieval benchmarks validate that Super-features substantially outperform state-of-the-art methods when using the same number of features, and only require a significantly smaller memory footprint to match their performance. Code and models are available at: https://github.com/naver/FIRe.

==> plots/ablation_N.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=4.5cm, 
  xlabel={number of templates (N)},
  xtick = {64, 128, 256, 512, 1024},
  xticklabels = {64, 128, 256, 512, 1024},
  ylabel={mAP},   minor tick num=3,
    legend pos=outer north east,
    xmode=log,
  ]

\pgfplotstableread{
n val oxmed oxhard pamed pahard ox par
64 83.9 73.8 47.2 80.1 60.9 60.5 70.5
128 88.6 78.9 55.8 83.9 67.5 67.4 75.7
256 89.7 81.8 61.2 85.3	70.0 71.5 77.6
512 87.1 79.8 56.3 83.1 66.4 68.0 74.7
1024 82.5 74.1 48.8 78.0 58.3 61.5 68.1
}{\map}

    \addplot[val]      table[x=n,  y=val]   \map; 
    \addplot[oxmed]      table[x=n,  y=ox]   \map; 
    \addplot[pamed]      table[x=n,  y=par]   \map; 


\end{axis}
\end{tikzpicture}
  

==> plots/ablation_T.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=4.5cm, 
  xlabel={number of iterations (T)},
  xtick = {1,2,3,4,6,9,12},
  xticklabels = {1,2,3,4,6,9,12},
  ylabel={mAP},   minor tick num=3,
  ]

\pgfplotstableread{
n val oxmed oxhard pamed pahard ox par
1 85.4 77.7 54.4 80.6 61.6 66.0 71.1
2 78.5 71.8 45.3 80.5 62.5 58.5 71.5
3 79.9 71.3 43.9 78.7 59.4 57.6 69.0
4 83.1 75.8 52.1 82.7 66.0 64.0 74.3
6 89.7 81.8 61.2 85.3	70.0 71.5 77.6
9 89.4 81.7 59.7 85.6 70.1 70.7 77.9
12 88.9 80.5 58.6 83.9 67.6 69.5 75.7
}{\map}

    \addplot[val]      table[x=n,  y=val]   \map; 
    \addplot[oxmed]      table[x=n,  y=ox]   \map; 
    \addplot[pamed]      table[x=n,  y=par]   \map; 



\end{axis}
\end{tikzpicture}
  



==> plots/ablation_legend.tex <==
\begin{center}
\resizebox{.35\linewidth}{!}
{
    \begin{tikzpicture}
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        \addlegendimage{val} \addlegendentry{\val}
        \addlegendimage{oxmed} \addlegendentry{\ROxford (avg)}
        \addlegendimage{pamed} \addlegendentry{\RParis (avg)}
    \end{axis}
    \end{tikzpicture}
    }
    \end{center}


==> plots/ablation_nneg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=.6\linewidth,
  height=5cm, 
  xlabel={number of negatives per tuple},
  xtick = {1,2,3,4,5,7,10,15},
  xticklabels = {1,2,3,4,5,7,10,15},
  ylabel={mAP},   minor tick num=3,
  ]

\pgfplotstableread{
n val oxmed oxhard pamed pahard ox par
1						82.1	73.4	47.2	80.2	59.7	60.3	70.0
2						86.6	80.0	57.3	82.6	65.1	68.6	73.9
3						88.5	81.9	60.8	84.4	68.7	71.4	76.5
4						88.8	80.7	58.7	84.6	67.9	69.7	76.2
5						89.7	81.8	61.2	85.3	70.0	71.5	77.6
7						90.2	83.1	62.6	85.9	70.6	72.8	78.3
10						90.8	82.8	62.7	86.3	72.0	72.7	79.2
15                      90.6    83.1    64.3    86.1    71.2    73.7    78.7
}{\map}

    \addplot[val, thick]      table[x=n,  y=val]   \map; 
    \addplot[oxmed, thick]      table[x=n,  y=ox]   \map; 
    \addplot[pamed, thick]      table[x=n,  y=par]   \map; 



\end{axis}
\end{tikzpicture}
  



==> plots/feature_quality_v2.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=4cm, 
  xlabel={\scriptsize Epochs},
   x label style={at={(axis description cs:1.15,0.0)},anchor=north},
  ylabel={\footnotesize \hspace*{-0.6cm}~~~~~~Match ratio }, 
  minor tick num=1,
    xmin=0, xmax=200,
  legend style={at={(0.9,0.5)},anchor=east},
   ylabel near ticks, yticklabel pos=right,
  ]

\pgfplotstableread{
xxx id noid 
1 0.41997927059332335 0.2715170740516815
2 0.44504480857924933 0.2751341442890694
3 0.4609426352563114 0.27721018787388946
4 0.48491277802965943 0.28423492353548163
5 0.496776750330251 0.2869743077443483
6 0.4884136312438439 0.2819880614598237
7 0.4900718763333224 0.28212137081837807
10 0.51235126809633 0.2861563044741429
13 0.5321785232977742 0.29377187970287866
16 0.55156367795773 0.29684059894443265
19 0.5626758688377387 0.30027225939603197
22 0.5765442347820234 0.3031296184907918
25 0.5914481932882267 0.3052692019638845
28 0.5783934594126892 0.29934647966583705
31 0.5880259589896712 0.30100893551483376
34 0.6078176403262244 0.30981043309810435
37 0.6000301210489656 0.30535121561193157
40 0.6120156098530983 0.3062143363608738
43 0.6124085237883774 0.3066533258332628
46 0.6119163940430445 0.30497937762781036
49 0.6307199086242367 0.3122196559167831
52 0.6180602561973971 0.3100401180264122
55 0.6470437100555609 0.31738722532556396
58 0.6407312178602784 0.3168293336135793
61 0.6370916866437788 0.31296198067000547
64 0.6485509128210455 0.31843709981787655
67 0.642073048169257 0.3148615770737829
70 0.6336478998187172 0.3124367228210255
73 0.6447837876409305 0.3170280456341704
76 0.6493915877489415 0.3169418098899312
79 0.6665232927474855 0.32454266153054384
82 0.6635166943928653 0.32275479694722964
85 0.6544481382978723 0.3202721511874195
88 0.6734666586430773 0.32817079961197826
91 0.673673379391445 0.3251875692173307
94 0.6629870395355493 0.32423690666741223
97 0.6707207489603577 0.32624099603300905
100 0.6723263717590309 0.32633739720947563
103 0.674921725078275 0.3276724065341866
106 0.6800805096286061 0.3305531083114249
109 0.677154856803393 0.32927093072939106
112 0.6862312210774759 0.33452967891286295
115 0.6878794997188232 0.33261187038217077
118 0.6911004482085407 0.33511402960705927
121 0.6899211506920759 0.33498099403692383
124 0.7030867683041596 0.33917995037575194
127 0.6840252222863167 0.33159306908656283
130 0.7090959244190056 0.3413943276706018
133 0.7043927684820264 0.33743335591490403
136 0.7022499276380348 0.3373984987104215
139 0.7098026416299774 0.3417326700504682
142 0.709806986543428 0.3411853421189651
145 0.7004974280707704 0.33919612143767025
148 0.7075727642050198 0.3410444023785891
151 0.708421768707483 0.34041577800341316
154 0.7165174927424106 0.34293900762062335
157 0.7124069582671239 0.34221326307560906
160 0.7186848985640982 0.3447465072406974
163 0.7194276862872983 0.3463668642462567
166 0.7187262711747407 0.34594129412558366
169 0.7168176586474979 0.3457184201566224
172 0.7194665733663473 0.344482144007559
175 0.7259417275052006 0.3502503590070684
178 0.7227934257790232 0.34932250367815204
181 0.725886946898035 0.34897611078501545
184 0.7347561604289102 0.35304425369820586
187 0.7263010386327416 0.3478721341581641
190 0.7269049086054631 0.34878715170844826
193 0.7298588640275387 0.3536960605926123
196 0.7267479240124255 0.3517172827007631
199 0.734146849528622 0.35650422325807896
200 0.7334242640838836 0.35599541799901196


}{\map}

    \addplot[wid]      table[x=xxx,  y=id]   \map;     
        \leg{\scriptsize With same-ID constraint}
    \addplot[woid]      table[x=xxx,  y=noid]   \map; 
        \leg{\scriptsize Without same-ID constraint}
    
\end{axis}
\end{tikzpicture}


==> plots/kmean_similarity_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=6cm, 
  xlabel={$K$},
  ylabel={Avg. similarity to $K$ nearest}, 
  minor tick num=3,
  ymin=0,
 xmin=0, xmax=600,
  ]

\pgfplotstableread{
how ours xxx
0.4983 0.4710 1
0.4916 0.4586 2
0.4782 0.4390 4
0.4559 0.4094 8
0.4213 0.3676 16
0.3764 0.3128 32
0.3211 0.2477 64
0.2557 0.1754 128
0.2134 0.1271 192
0.1823 0.0813 256
0.1401 nan    384 
0.1118 nan    512
}{\map}

    \addplot[howoxf, dashed]      table[x=xxx,  y=how]   \map; 
        \addlegendentry{local features from HOW}
    \addplot[oursoxf]      table[x=xxx,  y=ours]   \map; 
        \addlegendentry{\sfeatures from \fire}
\end{axis}
\end{tikzpicture}
  

==> plots/nfeat_plot_allscale_ox.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=5cm, 
   xlabel={average $|\mathcal{C}(\vx)|$},
  minor tick num=3,
  legend pos=south east,
    title={\ROxford (avg)},
            title style={yshift=-5pt},
  ]

\pgfplotstableread{
nfeats xbaseval xbaseox xbasepar ybaseval ybaseoxavg ybaseparavg  xoursval xoursox xourspar yoursval  yoursoxavg yoursparavg  
200 110.6890837	110.9841778	108.346093 73.05	58.015	61.99 85.84249055	90.04986982	88.67953179 81.06	62.935	67.935
400 158.0255008	158.4636491	153.8555837 77.47	60.67	64.48 120.6713056	126.2984178	124.3187283 83.45	65.555	70.675
600 245.7272947	247.9719607	238.4152167 82.23	64.675	67.005 189.0612984	198.2695774	194.618317 87.15	68.655	74.325
800 327.9332314	331.854997	317.198355 84.18	65.75	68.99 254.1856649	266.9405167	261.4708953 88.95	70.595	76.435
1000 445.2857373	453.4352093	430.4623537 85.78	67.02	70.295 347.1687716	364.8590026	356.8740905 90.31	72.41	77.585
1200 519.4181482	530.4356099	502.1787409 87.22	67.29	70.66 406.8280106	427.138594	418.0639038 90.38	72.46	77.695
1400 556.8782882	568.9857801	537.2674786 87.66	68.06	71.24 436.2373904	457.4324054	448.17795 90.47	72.335	77.76
1600 626.5781514	641.5930302	605.2753875 87.65	68.435	71.49 494.7869037	516.2467454	507.4163239 90.75	71.97	77.595
1800 727.8111978	748.189265	703.3933882 88.44	68.46	71.78 583.2631325	598.3306629	594.1403037 90.44	69.76	76.78
2000 793.1785858	815.4312037	765.219709 88.59	68.875	72.235 583.2631325	598.3306629	594.1403037 90.44	69.76	76.78
2500 944.8674282	973.6853595	910.1904461 89.4  68.295    72.405   nan nan nan   nan nan nan 
3000 1086.92575	    1118.15021	1045.214805 89.6  68.15     71.98   nan nan nan   nan nan nan 
3500 1234.912477	1268.622872	1184.211958 89.65 67.78     72.34   nan nan nan   nan nan nan 
4000 1385.286381	1419.973363	1324.301487 89.32 67.625    72.315  nan nan nan   nan nan nan 
4500 1530.464243	1564.169037	1456.49826  89.37 66.475    72.03  nan nan nan   nan nan nan 
5000 1674.861717	1702.774084	1585.542866 88.5  65.75     71.735   nan nan nan   nan nan nan 
}{\map}


    \addplot[oursoxf]      table[x=xoursox,  y=yoursoxavg]   \map; 
    \leg{\mnameshort}
    \addplot[howoxf]      table[x=xbaseox,  y=ybaseoxavg]   \map; 
    \leg{HOW}
    
    \node[] at (axis cs: 525,65.6) {1000};
    \node[] at (axis cs: 810,70) {2000};
    \node[\ourscolor] at (axis cs: 190,72.8) {1000};
    
    \draw[fill] (axis cs: 453.4352093,67.02) circle (2pt);
    \draw[fill] (axis cs: 815.4312037,68.875) circle (2pt);
    \draw[fill,\ourscolor] (axis cs: 364.8590026,72.41) circle (2pt);
    
\end{axis}
\end{tikzpicture}



==> plots/nfeat_plot_allscale_par.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=5cm, 
   xlabel={average $|\mathcal{C}(\vx)|$},
  minor tick num=3,
  legend pos=south east,
    title={\RParis  (avg)},
            title style={yshift=-5pt},
  ]

\pgfplotstableread{
nfeats xbaseval xbaseox xbasepar ybaseval ybaseoxavg ybaseparavg  xoursval xoursox xourspar yoursval  yoursoxavg yoursparavg  
200 110.6890837	110.9841778	108.346093 73.05	58.015	61.99 85.84249055	90.04986982	88.67953179 81.06	62.935	67.935
400 158.0255008	158.4636491	153.8555837 77.47	60.67	64.48 120.6713056	126.2984178	124.3187283 83.45	65.555	70.675
600 245.7272947	247.9719607	238.4152167 82.23	64.675	67.005 189.0612984	198.2695774	194.618317 87.15	68.655	74.325
800 327.9332314	331.854997	317.198355 84.18	65.75	68.99 254.1856649	266.9405167	261.4708953 88.95	70.595	76.435
1000 445.2857373	453.4352093	430.4623537 85.78	67.02	70.295 347.1687716	364.8590026	356.8740905 90.31	72.41	77.585
1200 519.4181482	530.4356099	502.1787409 87.22	67.29	70.66 406.8280106	427.138594	418.0639038 90.38	72.46	77.695
1400 556.8782882	568.9857801	537.2674786 87.66	68.06	71.24 436.2373904	457.4324054	448.17795 90.47	72.335	77.76
1600 626.5781514	641.5930302	605.2753875 87.65	68.435	71.49 494.7869037	516.2467454	507.4163239 90.75	71.97	77.595
1800 727.8111978	748.189265	703.3933882 88.44	68.46	71.78 583.2631325	598.3306629	594.1403037 90.44	69.76	76.78
2000 793.1785858	815.4312037	765.219709 88.59	68.875	72.235 583.2631325	598.3306629	594.1403037 90.44	69.76	76.78
2500 944.8674282	973.6853595	910.1904461 89.4  68.295    72.405   nan nan nan   nan nan nan 
3000 1086.92575	    1118.15021	1045.214805 89.6  68.15     71.98   nan nan nan   nan nan nan 
3500 1234.912477	1268.622872	1184.211958 89.65 67.78     72.34   nan nan nan   nan nan nan 
4000 1385.286381	1419.973363	1324.301487 89.32 67.625    72.315  nan nan nan   nan nan nan 
4500 1530.464243	1564.169037	1456.49826  89.37 66.475    72.03  nan nan nan   nan nan nan 
5000 1674.861717	1702.774084	1585.542866 88.5  65.75     71.735   nan nan nan   nan nan nan 
}{\map}

    \addplot[oursoxf]      table[x=xourspar,  y=yoursparavg]   \map; 
    \leg{\mnameshort}
    \addplot[howoxf]      table[x=xbasepar,  y=ybaseparavg]   \map; 
    \leg{HOW}

    \node[] at (axis cs: 505,69) {1000};
    \node[] at (axis cs: 750,73.4) {2000};
    \node[\ourscolor] at (axis cs: 405,76.2) {1000};

    \draw[fill] (axis cs: 430.4623537,70.295) circle (2pt);
    \draw[fill] (axis cs: 765.219709,72.235) circle (2pt);
    \draw[fill,\ourscolor] (axis cs: 356.8740905,77.585) circle (2pt);

\end{axis}
\end{tikzpicture}



==> plots/nfeat_plot_onescale_ox.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=5cm, 
xlabel={average $|\mathcal{C}(\vx)|$},
    xmin=0, xmax=260,
    minor tick num=3,
   legend pos=south east,
    title={\ROxford (avg)},
            title style={yshift=-5pt},
  ]


\pgfplotstableread{
nfeats xbaseval xbaseox xbasepar ybaseval ybaseoxavg ybaseparavg  xoursval xoursox xourspar yoursval  yoursoxavg yoursparavg  
25 17.69744992	17.4820749	17.45697564 30.18	34.685	30.785 18.52167967	18.33246545	18.49082569 44.31	41.795	37.005
50 32.99058805	32.74324054	32.54792787 39.28	39.88	37.46 34.29933231	34.27117965	34.58130339 53.96	47.165	47.655
100 61.81055426	61.12036852	60.17257197 48.34	43.15	43.08 63.81160003	64.48027238	64.47342613 63.36	53.315	55.9
150 89.14584506	87.9601442	86.52657387 53.29	45.17	46.035 91.74298126	93.57280192	93.13982917 66.56	55.035	58.86
200 115.1859866	113.9631484	111.6732047 57.2	46.16	47.745 119.59963	123.1025436	122.0022145 70.86	56.42	59.585
300 140.3409219	139.1265772	135.9120531 58.7	46.675	48.47 149.3854074	154.474264	152.2896235 72.47	56.46	60.155
400 165.2404473	163.9697577	159.9188548 60.99	47.825	49.75 	nan nan nan nan nan nan
500 212.4074491	212.2603645	205.8035432 63.54	48.79	51.34 	nan nan nan nan nan nan
600 258.205615	259.3302624	249.8850047 63.61	49.545	52.895 	nan nan nan nan nan nan
}{\map}


    \addplot[howoxf]      table[x=xbaseox,  y=ybaseoxavg]   \map; 
    \leg{HOW} 
    \addplot[oursoxf]      table[x=xoursox,  y=yoursoxavg]   \map; 
    \leg{\fire}

    \draw[fill] (axis cs: 115.1859866,46.16) circle (2pt) node [below] {200};
    \draw[fill,\ourscolor] (axis cs: 123.1025436,56.42) circle (2pt)  node [below] {200};

\end{axis}
\end{tikzpicture}
  

==> plots/nfeat_plot_onescale_par.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=5cm, 
xlabel={average $|\mathcal{C}(\vx)|$},
    xmin=0, xmax=260,
    minor tick num=3,
    legend pos=south east,
        title={\RParis (avg)},
                title style={yshift=-5pt},
  ]


\pgfplotstableread{
nfeats xbaseval xbaseox xbasepar ybaseval ybaseoxavg ybaseparavg  xoursval xoursox xourspar yoursval  yoursoxavg yoursparavg  
25 17.69744992	17.4820749	17.45697564 30.18	34.685	30.785 18.52167967	18.33246545	18.49082569 44.31	41.795	37.005
50 32.99058805	32.74324054	32.54792787 39.28	39.88	37.46 34.29933231	34.27117965	34.58130339 53.96	47.165	47.655
100 61.81055426	61.12036852	60.17257197 48.34	43.15	43.08 63.81160003	64.48027238	64.47342613 63.36	53.315	55.9
150 89.14584506	87.9601442	86.52657387 53.29	45.17	46.035 91.74298126	93.57280192	93.13982917 66.56	55.035	58.86
200 115.1859866	113.9631484	111.6732047 57.2	46.16	47.745 119.59963	123.1025436	122.0022145 70.86	56.42	59.585
300 140.3409219	139.1265772	135.9120531 58.7	46.675	48.47 149.3854074	154.474264	152.2896235 72.47	56.46	60.155
400 165.2404473	163.9697577	159.9188548 60.99	47.825	49.75 	nan nan nan nan nan nan
500 212.4074491	212.2603645	205.8035432 63.54	48.79	51.34 	nan nan nan nan nan nan
600 258.205615	259.3302624	249.8850047 63.61	49.545	52.895 	nan nan nan nan nan nan
}{\map}
    \addplot[howoxf]      table[x=xbasepar,  y=ybaseparavg]   \map; 
    \leg{HOW}
    \addplot[oursoxf]      table[x=xourspar,  y=yoursparavg]   \map; 
    \leg{\fire}

    \draw[fill] (axis cs: 111.6732047,47.745) circle (2pt) node [below] {200};
    \draw[fill,\ourscolor] (axis cs: 122.0022145,59.585) circle (2pt)  node [below] {200};

\end{axis}
\end{tikzpicture}
  

==> plots/scales_barplot.tex <==
    \begin{subfigure}{.33\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel={features (\%)},
                ybar=2pt,
                every x tick label/.append style={font=\tiny},
                title style={align=center, font=\scriptsize,
                yshift=-5pt}, 
                title={Scale of selected features (\%)},
                symbolic x coords={0.25, 0.35, 0.5, 0.7, 1.0, 1.4, 2.0},
                xtick=data,
                xtick align=inside,
                legend pos=north west,
                legend style={nodes={scale=0.8, transform shape}}]
            
                \addplot[ybar, fill=\howcolor, bar width=4pt]
                coordinates {
                    (2.0,  0.3518029522531492)
                    (1.4,  0.2385755306408092)
                    (1.0,  0.16225848808853874)
                    (0.7,  0.10816270579917175)
                    (0.5,  0.06894362437412521)
                    (0.35, 0.043879774324343826)
                    (0.25, 0.026376924519862056)
                };\addlegendentry{HOW};
                
                                \addplot[ybar, fill=\ourscolor, bar width=4pt]
                coordinates {
                    (2.0,  0.13437142857142856)
                    (1.4,  0.14255714285714285)
                    (1.0,  0.14724285714285715)
                    (0.7,  0.14597142857142859)
                    (0.5,  0.14477142857142858)
                    (0.35, 0.14082857142857144)
                    (0.25, 0.14425714285714286)
                };\addlegendentry{\fire};
            \end{axis}
        \end{tikzpicture}
        \label{fig:bars_1_1}
    \end{subfigure}%
    \begin{subfigure}{.33\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel={features (\%)},
                every x tick label/.append style={font=\tiny},
                ybar=2pt,
                title style={align=center, font=\scriptsize,
                yshift=-5pt}, 
                title={Features selected per scale(\%)},
                symbolic x coords={0.25, 0.35, 0.5, 0.7, 1.0, 1.4, 2.0},
                xtick=data,
                xtick align=inside
                ]
            
                \addplot[ybar, fill=\howcolor, bar width=4pt]
                coordinates {
                    (2.0, 0.0743906048336654)
                    (1.4, 0.10035080904577512)
                    (1.0, 0.13549988552699754)
                    (0.7, 0.17889360889695002)
                    (0.5, 0.22406677921590695)
                    (0.35, 0.28356956359567326)
                    (0.25, 0.3315799020497007)
                };
                
                                \addplot[ybar, fill=\ourscolor, bar width=4pt]
                coordinates {
                    (2.0, 0.5248883928571428)
                    (1.4, 0.5568638392857143)
                    (1.0, 0.5751674107142857)
                    (0.7, 0.5702008928571428)
                    (0.5, 0.5655133928571429)
                    (0.35,0.5501116071428571)
                    (0.25,0.5635044642857143)
                };
            \end{axis}
        \end{tikzpicture}
        \label{fig:bars_1_3}
    \end{subfigure}%
     \begin{subfigure}{.33\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel={\# features},
                every x tick label/.append style={font=\tiny},
                ymin=0,
                ybar=2pt,              
                ytick={1000,2000,3000,4000},
                yticklabels={1K, 2K, 3K, 4K},
                title style={align=center, font=\scriptsize,
                yshift=-5pt}, 
                title={Total nb. features per scale},
                symbolic x coords={0.25, 0.35, 0.5, 0.7, 1.0, 1.4, 2.0},
                xtick=data,
                xtick align=inside,
                ]
            
                \addplot[ybar, fill=\howcolor, bar width=4pt]
                coordinates {
                    (2.0, 4682.042857142857)
                    (1.4, 2353.7428571428572)
                    (1.0, 1185.557142857143)
                    (0.7, 598.6)
                    (0.5, 304.62857142857143)
                    (0.35, 153.2)
                    (0.25, 78.75714285714285)
                }; 
                
                                \addplot[ybar, fill=\ourscolor, bar width=4pt]
                coordinates {
                    (2.0,  256)
                    (1.4,  256)
                    (1.0,  256)
                    (0.7,  256)
                    (0.5,  256)
                    (0.35, 256)
                    (0.25, 256)
                };
                
            \end{axis}
        \end{tikzpicture}
        \label{fig:bars_1_2}
    \end{subfigure}%
    

==> plots/training_proportion.tex <==
\begin{tikzpicture}
\begin{axis}[%
  height=6cm, 
  xlabel={Epochs},
  ylabel={\% matches per \sfeature}, 
  minor tick num=3,
  ymin=0, %ymax=0.645,
  xmin=0, xmax=200,
  legend pos=south east,
  ]

\pgfplotstableread{
xxx y_mean y_std y_min 
1 440.0234375 123.02667170448689 203
2 463.62890625 111.75796507711972 256
3 443.76171875 107.93213407412965 277
4 430.3203125 105.74811121198498 250
5 440.6953125 93.3109769294446 262
6 404.828125 101.64430239312175 254
7 408.296875 102.3919292607302 252
8 407.73828125 101.63306135085128 258
9 405.82421875 98.82281907384625 252
10 406.71484375 99.48225704698847 262
11 417.12890625 93.68294989980146 291
12 412.61328125 93.24972174145293 283
13 421.11328125 99.80249470132698 288
14 405.0625 100.85542328625665 267
15 395.140625 98.21804779219232 256
16 414.39453125 96.09441874449719 263
17 374.69140625 90.19403175181527 236
18 387.5625 87.99842416912931 270
19 421.015625 87.47334275857631 292
20 399.75 90.40585572848697 263
21 399.578125 84.30600043285398 287
22 401.5 81.61643331768425 272
23 386.546875 83.22159419426171 267
24 396.83984375 87.80697121371165 243
25 409.07421875 85.35444458449219 297
26 389.68359375 86.26003952198818 253
27 392.2578125 80.01491522031904 264
28 383.84765625 81.15622132733779 255
29 388.75390625 83.06020726928276 278
30 396.328125 76.46114304981567 294
31 376.9453125 82.97465808472695 264
32 397.15234375 82.09020045128308 278
33 376.546875 80.85957729443294 258
34 396.21875 76.13920613545626 279
35 382.6015625 76.91552182465249 275
36 383.87109375 76.13271579569923 230
37 373.51171875 81.95878262987377 221
38 404.87109375 77.28843972049579 279
39 382.73046875 75.95954932827915 277
40 384.71875 74.9116080686932 249
41 384.02734375 76.02540715819505 280
42 394.03125 71.90493262591586 253
43 393.25 75.3759846536017 262
44 383.24609375 80.34611397955854 265
45 386.8515625 73.33794739975066 284
46 385.05078125 70.85053424297271 252
47 395.60546875 69.45550375127067 266
48 395.2734375 73.76898218040964 271
49 379.63671875 75.14982989324326 252
50 388.453125 69.84876065639514 277
51 381.984375 76.01783141710486 240
52 378.07421875 75.97593137189665 247
53 396.3203125 71.90895215411183 282
54 384.80078125 70.82667112846437 252
55 393.49609375 80.26732669487137 250
56 385.09375 65.12121360154079 263
57 394.37109375 68.89370623053104 266
58 399.10546875 71.15443570215966 268
59 389.14453125 71.89460744358908 232
60 392.1875 67.65482821831714 273
61 374.76171875 73.52743070307774 241
62 380.8125 71.77675350522618 219
63 387.33984375 72.34124411409847 222
64 390.21484375 70.79672660803666 233
65 391.78515625 71.97767621570654 241
66 392.84765625 70.5562458088002 233
67 386.81640625 71.38031862554945 234
68 384.76953125 70.3107889331735 264
69 391.28515625 67.8516356999821 284
70 385.03515625 73.31265141698319 269
71 382.3046875 66.75954503310626 272
72 387.3046875 68.27495635683222 259
73 370.6171875 72.8312069417351 226
74 387.51953125 75.97784171079272 225
75 386.6484375 73.87738890424183 267
76 379.828125 72.15089541360089 247
77 381.7734375 74.75603182642584 240
78 377.12109375 73.90310500955769 230
79 393.45703125 70.89482547186729 250
80 382.6328125 73.2747794151565 238
81 395.53515625 69.63985713324006 235
82 375.48046875 72.05797097497454 230
83 390.25 71.93747284969079 237
84 394.11328125 71.71432352472132 277
85 384.48828125 69.29674541542985 249
86 391.9453125 72.40584495934941 236
87 397.4375 72.6093195206373 251
88 393.44921875 69.52897720565612 248
89 394.1328125 71.15853461349414 262
90 386.6953125 67.47031275329427 242
91 393.8515625 70.67128901688857 244
92 386.7734375 74.0869648246815 231
93 393.23828125 71.76362198771672 252
94 380.0625 68.86192593697913 251
95 378.75 73.57537589098679 250
96 384.63671875 66.6398674442214 242
97 376.125 69.4685180495453 224
98 386.0078125 71.42401951700033 254
99 374.46484375 65.12325104398649 245
100 383.2890625 69.06435544382568 253
101 383.4453125 63.24800004171945 273
102 385.8828125 68.36130131214475 270
103 391.546875 62.57087973038556 295
104 389.30859375 63.23371273416943 284
105 393.1015625 64.08006952289139 288
106 399.921875 71.36472226516666 264
107 402.7109375 64.24369525775346 298
108 385.89453125 63.591842795226285 271
109 382.92578125 71.540241894525 270
110 396.92578125 68.5921935997614 285
111 381.83203125 67.60731565628843 261
112 404.32421875 69.35991079832894 289
113 391.6171875 68.69686822985342 275
114 382.1484375 65.29429648758453 284
115 377.4765625 69.48622444904885 271
116 382.3984375 68.92787669048418 265
117 403.0234375 67.0982796961561 278
118 392.70703125 67.1248553112893 261
119 397.25390625 65.25582158218691 282
120 395.12109375 66.63007854980896 261
121 392.71875 70.12900361788623 258
122 380.2890625 68.15855278592038 259
123 409.71875 67.59691393427292 283
124 408.5703125 66.93387403738367 289
125 385.55078125 70.0739938120031 270
126 391.85546875 67.71071428856568 281
127 402.984375 67.56489754938858 303
128 387.72265625 67.81129920001781 286
129 404.49609375 68.13457490321056 290
130 401.6640625 75.01783926837732 223
131 397.12109375 66.81209793183949 270
132 408.953125 63.59550634859648 305
133 392.36328125 67.05516662035372 287
134 397.0078125 67.10346443340197 287
135 405.79296875 67.36340424749571 290
136 388.56640625 68.57070003077088 268
137 397.94140625 66.09593291589476 283
138 396.25390625 66.26876196871503 262
139 399.26953125 70.60277311590015 249
140 400.89453125 69.35428047419116 258
141 387.51953125 67.54141965142777 260
142 407.97265625 66.3346395827198 294
143 394.7578125 71.23829356613508 270
144 403.4921875 59.15861836169641 310
145 387.265625 68.90130899235061 274
146 411.24609375 66.30933357466512 287
147 410.26953125 67.781888319486 283
148 397.32421875 67.49085846210691 280
149 405.71875 66.68617471738426 277
150 402.125 65.08582074845488 264
151 406.7890625 64.52423870431245 286
152 393.2421875 64.36022234435524 283
153 410.61328125 61.64105758225112 275
154 394.328125 70.48421913084073 259
155 399.91796875 65.78953413822006 276
156 410.4921875 72.10111130533872 276
157 399.29296875 68.49609441830624 266
158 401.55078125 64.55845642721523 277
159 398.734375 65.00186107612132 275
160 401.58203125 66.7879186932339 281
161 405.203125 64.23551142268873 284
162 396.0390625 66.04211515480931 277
163 413.6484375 69.35411733493977 294
164 413.40234375 72.88860182330868 269
165 419.2421875 68.30781046274902 286
166 406.71484375 67.54073376239768 285
167 406.91015625 66.9115243015027 285
168 413.28125 67.42889049537668 262
169 396.54296875 70.69674252528559 263
170 396.9765625 66.26939160112754 265
171 413.0625 68.44052504729927 272
172 417.6953125 70.72510147060478 276
173 412.5859375 63.635132707853245 313
174 424.1484375 70.01635856218599 302
175 428.0390625 68.05161211625403 302
176 415.2109375 69.33345065962817 284
177 424.73828125 68.80518991722862 312
178 411.0859375 67.54992683005729 284
179 428.66796875 67.41826003761165 314
180 408.41796875 67.53188706732564 273
181 407.3671875 62.99775183163161 299
182 407.171875 61.733184625324284 298
183 420.8828125 68.50337823487133 286
184 417.5625 68.05532560902196 287
185 418.0390625 65.34624156461558 257
186 411.5703125 68.91539010737982 246
187 413.015625 67.26318230175684 278
188 420.6015625 64.83474664528731 289
189 407.33203125 67.13939491087943 255
190 414.76171875 63.5485316769467 307
191 415.33203125 64.75448757807465 311
192 427.53515625 66.41564444118634 309
193 414.109375 66.65750079405449 305
194 412.40234375 64.4804827118783 301
195 434.98046875 65.29610746269852 334
196 419.47265625 68.64895439713074 276
197 407.19921875 67.40081949160299 297
198 434.98046875 64.3840680004011 311
199 426.77734375 64.80699435974743 334
200 436.89453125 64.143581382651 321
}{\map}

    \addplot[numean]      table[x=xxx,  y expr=\thisrow{y_mean}/2000]   \map; 
        \addlegendentry{average$\pm$ std}
    \addplot[numin]      table[x=xxx,  y expr=\thisrow{y_min}/2000]   \map; 
        \addlegendentry{$\min_\gS$}

    \addplot[name path=upper,draw=none] table[x=xxx,y expr=(\thisrow{y_mean}+\thisrow{y_std})/2000] {\map};
    \addplot[name path=lower,draw=none, forget plot] table[x=xxx,y expr=(\thisrow{y_mean}-\thisrow{y_std})/2000] {\map};
    \addplot[fill=\ourscolor!30, forget plot, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
